Contrastive Learning for Sequential Recommendation

Sequential recommendation methods play a crucial role in modern recommender systems because of their ability to capture a user's dynamic interest from her/his historical interactions. Despite their success, we argue that these approaches usually rely on the sequential prediction task to optimize the huge amounts of parameters. They usually suffer from the data sparsity problem, which makes it difficult for them to learn high-quality user representations. To tackle that, inspired by recent advances of contrastive learning techniques in the computer version, we propose a novel multi-task model called \textbf{C}ontrastive \textbf{L}earning for \textbf{S}equential \textbf{Rec}ommendation~(\textbf{CL4SRec}). CL4SRec not only takes advantage of the traditional next item prediction task but also utilizes the contrastive learning framework to derive self-supervision signals from the original user behavior sequences. Therefore, it can extract more meaningful user patterns and further encode the user representation effectively. In addition, we propose three data augmentation approaches to construct self-supervision signals. Extensive experiments on four public datasets demonstrate that CL4SRec achieves state-of-the-art performance over existing baselines by inferring better user representations.

==> aug_opt.tex <==

\tikzset{
  FARROW/.style={arrows={-{Latex[length=1.25mm, width=1.mm]}}, thick},
  origin/.style = {circle, fill=flamingo!72, minimum width=1.5em, align=center, inner sep=0, outer sep=0, font=\scriptsize},
  aug1/.style = {circle, fill=monte_carlo!72, minimum width=1.5em, align=center, inner sep=0, outer sep=0, font=\scriptsize},
  aug2/.style = {circle, fill=casablanca!72, minimum width=1.8em, align=center, inner sep=0, outer sep=0, font=\scriptsize},
}

\begin{figure*}
\resizebox{0.95\linewidth}{!}{
    \begin{tikzpicture}
        
    \node[] (o) at (0, 0) {(c) item reorder};
    
    \node [origin, above of=o, node distance=0.8cm, align=center] (v4) {$v_4$};
    \node [origin, left of=v4, node distance=0.7cm] (v3) {$v_3$};
    \node [origin, left of=v3, node distance=0.7cm] (v2) {$v_2$};
    \node [origin, left of=v2, node distance=0.7cm] (v1) {$v_1$};
    \node [origin, right of=v4, node distance=0.7cm, inner sep=0, outer sep=0] (v5) {$v_5$};
    \node [origin, right of=v5, node distance=0.7cm] (v6) {$v_6$};
    \node [origin, right of=v6, node distance=0.7cm] (v7) {$v_7$};
    
    \node [thick, dotted, draw=black, fit={(v3) (v6)}, inner sep=2] (span) {};
    
    
    \foreach \x in {1,2,7}
    {
        \node [origin, above of=v\x, node distance=2cm] (a\x) {$v_{\x}$};
    } 
    \node [origin, above of=v3, node distance=2cm] (a3) {$v_5$};
    \node [origin, above of=v4, node distance=2cm] (a4) {$v_3$};
    \node [origin, above of=v5, node distance=2cm] (a5) {$v_6$};
    \node [origin, above of=v6, node distance=2cm] (a6) {$v_4$};
    
    \node [thick, dotted, draw=black, fit={(a3) (a6)}, inner sep=2] (span1) {};
    
    \draw [thick,draw=black!42, decorate,decoration={brace,amplitude=8pt}] ([xshift=-1mm, yshift=1mm] v1.north west) -- ([xshift=1mm, yshift=1mm] v7.north east) node[midway,yshift=0.5cm] (a_a) {};
    \draw [thick,draw=black!42, decorate,decoration={brace,amplitude=8pt, mirror}] ([xshift=-1mm, yshift=-1mm] a1.south west) -- ([xshift=1mm, yshift=-1mm] a7.south east) node[midway,yshift=0.5cm] (a_b) {};
    
     \draw[FARROW,] ([yshift=-3mm] a_a.north) -> ([yshift=-7mm] a_b.south) node[pos=0.4, right, align=left] (r_reorder) {\scriptsize $\beta = 0.6$} ;
     \node [left of=r_reorder, node distance=0.85cm, align=center, yshift=0.4pt] (ri) {\scriptsize $r=3$};
     \draw[FARROW, thin, dashed] (ri) -> (v3.north)  {} ;
     
    
    \node [left of=o, node distance=7cm, align=center] (mo) {(b) item mask};
    
    \foreach \x in {1,2,3,4,5,6,7}
    {
        \node [origin, left of=v\x, node distance=7cm] (mv\x) {$v_{\x}$};
    } 
    
    \foreach \x in {1,3,4,6,7}
    {
        \node [origin, above of=mv\x, node distance=2cm] (mva\x) {$v_{\x}$};
    } 
    \foreach \x in {2,5}
    {
     \node [aug1, above of=mv\x, node distance=2cm] (mva\x) { \scalebox{.6}{[mask]}};
     }
     \draw [thick,draw=black!42, decorate,decoration={brace,amplitude=8pt}] ([xshift=-1mm, yshift=1mm] mv1.north west) -- ([xshift=1mm, yshift=1mm] mv7.north east) node[midway,yshift=0.5cm] (mv_a) {};
    \draw [thick,draw=black!42, decorate,decoration={brace,amplitude=8pt, mirror}] ([xshift=-1mm, yshift=-1mm] mva1.south west) -- ([xshift=1mm, yshift=-1mm] mva7.south east) node[midway,yshift=0.5cm] (mv_b) {};
    \draw[FARROW,] ([yshift=-3mm] mv_a.north) -> ([yshift=-7mm] mv_b.south) node[pos=0.4, right, align=center] (r_mask) {\scriptsize $\gamma = 0.3$} ;
     \node [left of=r_mask, node distance=1.1cm, align=center, yshift=0.5pt] (m_i) {\scriptsize $\mathcal{T} = (2,5)$};
     \draw[FARROW, thin, dashed] ([xshift=1.5mm, yshift=1mm] m_i.south) -> (mv2.north)  {} ;
     \draw[FARROW, thin, dashed] ([xshift=3.5mm, yshift=1mm] m_i.south) -> (mv5.north) {} ;
     
    
    
    \node [left of=mo, node distance=7cm, align=center] (co) {(a) item crop};
    
    \foreach \x in {1,2,3,4,5,6,7}
    {
        \node [origin, left of=mv\x, node distance=7cm] (cv\x) {$v_{\x}$};
    } 
    
    \foreach \x in {2,3,4,5}
    {
        \node [origin, above of=cv\x, node distance=2cm, xshift=0.35cm] (cva\x) {$v_{\x}$};
    } 
    
    \node [thick, dotted, draw=black, fit={(cv2) (cv5)}, inner sep=2] (cv_span1) {};
    \draw [thick,draw=black!42, decorate,decoration={brace,amplitude=8pt}] ([xshift=-1mm, yshift=1mm] cv1.north west) -- ([xshift=1mm, yshift=1mm] cv7.north east) node[midway,yshift=0.5cm] (cv_a) {};
    \draw [thick,draw=black!42, decorate,decoration={brace,amplitude=8pt, mirror}] ([xshift=-1mm, yshift=-1mm] cva2.south west) -- ([xshift=1mm, yshift=-1mm] cva5.south east) node[midway,yshift=0.5cm] (cv_b) {};
    
    \draw[FARROW,] ([yshift=-3mm] cv_a.north) -> ([yshift=-7mm] cv_b.south) node[pos=0.4, right, align=center] (r_crop) {\scriptsize $\eta = 0.6$} ;
    \node [left of=r_crop, node distance=0.9cm, align=center, yshift=0.4pt] (co) {\scriptsize $c=2$};
    \draw[FARROW, thin, dashed] (co) -| (cv2.north)  (r_crop) {} ;
    
    
    
    \end{tikzpicture}
    }
    \caption{A brief illustration of augmentation operations applied in our CL4SRec model, including item crop, item mask, and item reorder.}
    \label{fig:aug}
\end{figure*}




==> framework_fig.tex <==

\tikzset{
  FARROW/.style={arrows={-{Latex[length=1.25mm, width=1.mm]}}, thick},
  origin/.style = {circle, fill=flamingo!72, minimum width=1.8em, align=center, inner sep=0, outer sep=0, font=\scriptsize},
  aug1/.style = {circle, fill=monte_carlo!72, minimum width=1.8em, align=center, inner sep=0, outer sep=0, font=\scriptsize},
  aug2/.style = {circle, fill=casablanca!72, minimum width=1.8em, align=center, inner sep=0, outer sep=0, font=\scriptsize},
  encoder/.style = {rectangle, fill=Madang!82, minimum width=8em, minimum height=3em, align=center, rounded corners=3},
  project/.style = {rectangle, fill=hint_green, minimum width=7em, minimum height=2.4em, align=center, rounded corners=2},
  v_rep/.style={
       rectangle split,
       rectangle split part align=base,
       rectangle split horizontal=true,
       rectangle split draw splits=false,
       rectangle split parts=5,
       rectangle split part fill={red!30, blue!20, athens_gray!80, matisse, silver},
       draw=gray, %
       very thin,
       minimum height=2.1em,
       minimum width=3em,
       inner sep=2.5pt,
       text centered,
       text=gray
       },
}

\begin{figure}
\resizebox{0.9\linewidth}{!}{
    \begin{tikzpicture}
    
        
    \node[] (o) at (0, 0) {Original user behavior sequence $s$};
    
    \node [above of=o, node distance=0.8cm, align=center] (v_dots) {$\cdots$};
    \node [origin, left of=v_dots, node distance=0.6cm] (v2) {$v_2$};
    \node [origin, left of=v2, node distance=0.75cm] (v1) {$v_1$};
    \node [origin, right of=v_dots, node distance=0.6cm, inner sep=0, outer sep=0] (v4) {$v_{\scaleto{t-1}{2.8pt}}$};
    \node [origin, right of=v4, node distance=0.75cm] (v5) {$v_t$};
    
    \node [thick, dotted, draw=black, fit={(v1) (v5)}, inner sep=3] (input) {};
    
    
    \node [above of=v_dots, node distance=2cm, xshift=-3cm] (a1_dots) {$\cdots$};
    \node [aug1, left of=a1_dots, node distance=0.6cm] (a2) {$\widehat{v}_2$};
    \node [aug1, left of=a2, node distance=0.75cm] (a1) {$\widehat{v}_1$};
    \node [aug1, right of=a1_dots, node distance=0.6cm] (a4) {$\widehat{v}_{\scaleto{t-1}{2.8pt}}$};
    \node [aug1, right of=a4, node distance=0.75cm] (a5) {$\widehat{v}_t$};
    \draw [thick,draw=black!42, decorate,decoration={brace,amplitude=8pt,mirror}] ([xshift=-2mm, yshift=-2mm] a1.south west) -- ([xshift=2mm, yshift=-2mm] a5.south east) node[midway,yshift=-0.5cm] (a_a) {$s^{a_i}$};

    \node [thick, dotted, draw=black, fit={(a1) (a5)}, inner sep=3] (aug1) {};
    
    \node [encoder, above of=a1_dots, node distance=1.4cm] (a_enc) {encoder~ $f(\cdot)$};
    \node[v_rep, rectangle split part fill={monte_carlo!80, monte_carlo!42, athens_gray!80, monte_carlo!42, monte_carlo!72}, above of=a_enc, node distance=1.3cm] (v_a) {
    \nodepart{three} $\,\cdots$
     };
     
     \node [right of=v_a, node distance=1.4cm] (v_aa) {$\bm{s}^{a_i}$};
     
    \node [project, above of=v_a, node distance=1.2cm] (a_p) {projection $g(\cdot)$};
    
    \node[v_rep, rectangle split part fill={mona_lisa!82, mona_lisa!52, athens_gray!80, mona_lisa!42, mona_lisa!62}, above of=a_p, node distance=1.2cm] (a_o) {
    \nodepart{three} $\,\cdots$
     };
     \node [right of=a_o, node distance=1.4cm] (a_oa) {$\bm{z}^{a_i}$};
    
    
    \node [above of=v_dots, node distance=2cm, xshift=3cm] (b_dots) {$\cdots$};
     \node [aug2, left of=b_dots, node distance=0.6cm] (b2) {$\widetilde{v}_2$};
    \node [aug2, left of=b2, node distance=0.75cm] (b1) {$\widetilde{v}_1$};
    \node [aug2, right of=b_dots, node distance=0.6cm, inner sep=0, outer sep=0] (b4) {$\widetilde{v}_{\scaleto{t-1}{2.8pt}}$};
    \node [aug2, right of=b4, node distance=0.75cm] (b5) {$\widetilde{v}_t$};
    \draw [thick,draw=black!42, decorate,decoration={brace,amplitude=8pt,mirror}] ([xshift=-2mm, yshift=-2mm] b1.south west) -- ([xshift=2mm, yshift=-2mm] b5.south east) node[midway,yshift=-0.5cm] (b_a) {$s^{a_j}$};
    
    \node [thick, dotted, draw=black, fit={(b1) (b5)}, inner sep=3] (aug2) {};
    \node [encoder, above of=b_dots, node distance=1.4cm] (b_enc) {encoder~ $f(\cdot)$};
    
    \node[v_rep, rectangle split part fill={casablanca!72, casablanca!42, athens_gray!80, casablanca!72, casablanca!42}, above of=b_enc, node distance=1.3cm] (v_b) {
    \nodepart{three} $\,\cdots$
     };
      \node [left of=v_b, node distance=1.4cm] (v_ba) {$\bm{s}^{a_j}$};
     
    \node [project, above of=v_b, node distance=1.2cm] (b_p) {projection $g(\cdot)$};
    
    \node[v_rep, rectangle split part fill={mona_lisa!72, mona_lisa!28, athens_gray!80, mona_lisa!62, mona_lisa!36}, above of=b_p, node distance=1.2cm] (b_o) {
    \nodepart{three} $\,\cdots$
     };
     \node [left of=b_o, node distance=1.4cm] (b_oa) {$\bm{z}^{a_j}$};
     
    \node [above of=v_dots, node distance=8cm] (score) {$\bm{z}^{a_o} \cdot \bm{z}^{z_j}$};
    \node [above of=score, node distance=0.8cm] (loss) {contrastive loss};
    \draw[FARROW] (score) -> (loss);
    
    \draw[FARROW] (aug1) -> (a_enc) {} ;
    \draw[FARROW] (aug2) -> (b_enc) {} ;
    \draw[FARROW] (a_enc) -> (v_a)  ;
    \draw[FARROW] (b_enc) -> (v_b)  ;
    \draw[FARROW] (v_a) -> (a_p);
    \draw[FARROW] (v_b) -> (b_p) {} ;
     \draw[FARROW] (a_p) -> (a_o)  ;
    \draw[FARROW] (b_p) -> (b_o);
    \draw[FARROW, rounded corners,] (b_o.north) |- (score.east) {} ;
    \draw[FARROW, rounded corners,] (a_o.north) |- (score.west) {} ;
    
    \draw[FARROW, rounded corners,] (input) -| (a_a.south) node[pos=0.24, sloped, above] {$a_i \sim \mathcal{A}$} ;
    \draw[FARROW, rounded corners,] (input) -| (b_a.south) node[pos=0.24, sloped, above, yshift=-0.03cm] {$a_j \sim \mathcal{A}$} ;
    
    
    
    \end{tikzpicture}}
    \caption{A simple framework for contrastive learning tasks of CL4SRec.
    Two data augmentation methods,$a_i$ and $a_j$, are sampled from the same augmentation set $\mathcal{A}$. 
    They are applied to each user's sequence and then we can obtain two correlated views of each sequence.
    A user representation model $f(\cdot)$ and a projection module $g(\cdot)$ transform the augmented sequences to the latent space where the contrastive loss is applied.}
    \label{fig:framework}
\end{figure}




==> groupfig.tex <==


\input{color.tex}



\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
	major grid style={draw=white},
	y axis line style={opacity=0},
	tickwidth=0pt,
}


\begin{figure*}
\centering
    \begin{tikzpicture}[scale=0.50]
	\begin{groupplot}[
	    group style={group size=4 by 2,
	        horizontal sep = 42pt,
	        vertical sep=5em
	        }, 
	    width=0.5\textwidth,
	   %
	    xlabel=Proportion,
        ylabel=HR@10,
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        xtick={1,2,3,4, 5},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.85)},font=\bfseries}
	    ]
		\nextgroupplot[
		legend style = {
		  font=\small,
          draw=none, 
          fill=none,
          column sep = 2pt, 
          /tikz/every even column/.append style={column sep=5mm},
          legend columns = -1, 
          legend to name = grouplegend},
		title=Beauty, 
		]
		
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0715)
          (2, 0.0715)
          (3, 0.0715)
          (4, 0.0715)
          (5, 0.0715)
        }; \addlegendentry{SASRec}
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0748)
          (2, 0.0749)
          (3, 0.0766)
          (4, 0.0764)
          (5, 0.0759)
        };\addlegendentry{Crop}
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0751)
          (2, 0.0762)
          (3, 0.0784)
          (4, 0.0760)
          (5, 0.0729)
        };\addlegendentry{Mask}
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0756)
          (2, 0.0784)
          (3, 0.0767)
          (4, 0.0758)
          (5, 0.0750)
        };\addlegendentry{Reorder}
        
        \nextgroupplot[
        title=Sports]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0408)
          (2, 0.0408)
          (3, 0.0408)
          (4, 0.0408)
          (5, 0.0408)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0400)
          (2, 0.0437)
          (3, 0.0442)
          (4, 0.0425)
          (5, 0.0424)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0414)
          (2, 0.0418)
          (3, 0.0414)
          (4, 0.0430)
          (5, 0.0398)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0411)
          (2, 0.0412)
          (3, 0.0428)
          (4, 0.0434)
          (5, 0.0438)
        };
        
        \nextgroupplot[title=Toys]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0841)
          (2, 0.0841)
          (3, 0.0841)
          (4, 0.0841)
          (5, 0.0841)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0878)
          (2, 0.0872)
          (3, 0.0874)
          (4, 0.0895)
          (5, 0.0873)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0870)
          (2, 0.0908)
          (3, 0.0897)
          (4, 0.0874)
          (5, 0.0862)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0887)
          (2, 0.0894)
          (3, 0.0894)
          (4, 0.0892)
          (5, 0.0904)
        };
        
        \nextgroupplot[title=Yelp]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0761)
          (2, 0.0761)
          (3, 0.0761)
          (4, 0.0761)
          (5, 0.0761)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0778)
          (2, 0.0782)
          (3, 0.0812)
          (4, 0.0775)
          (5, 0.0769)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0772)
          (2, 0.0782)
          (3, 0.0793)
          (4, 0.0781)
          (5, 0.0764)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0759)
          (2, 0.0763)
          (3, 0.0768)
          (4, 0.0782)
          (5, 0.0796)
        };
        
        
        \nextgroupplot[
        title=Beauty,
        ylabel=NDCG@10]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0384)
          (2, 0.0384)
          (3, 0.0384)
          (4, 0.0384)
          (5, 0.0384)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0402)
          (2, 0.0407)
          (3, 0.0418)
          (4, 0.0416)
          (5, 0.0407)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0401)
          (2, 0.0416)
          (3, 0.0423)
          (4, 0.0408)
          (5, 0.0395)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0404)
          (2, 0.0425)
          (3, 0.0414)
          (4, 0.0408)
          (5, 0.0401)
        };
        
        \nextgroupplot[
        title=Sports,
        ylabel=NDCG@10]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0216)
          (2, 0.0216)
          (3, 0.0216)
          (4, 0.0216)
          (5, 0.0216)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0208)
          (2, 0.0234)
          (3, 0.0238)
          (4, 0.0222)
          (5, 0.0215)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0220)
          (2, 0.0222)
          (3, 0.0219)
          (4, 0.0231)
          (5, 0.0207)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0222)
          (2, 0.0223)
          (3, 0.0227)
          (4, 0.0231)
          (5, 0.0234)
        };
        
        \nextgroupplot[
        title=Toys,
        ylabel=NDCG@10]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0474)
          (2, 0.0474)
          (3, 0.0474)
          (4, 0.0474)
          (5, 0.0474)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0495)
          (2, 0.0502)
          (3, 0.0496)
          (4, 0.0507)
          (5, 0.0500)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0497)
          (2, 0.0519)
          (3, 0.0509)
          (4, 0.0495)
          (5, 0.0491)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0503)
          (2, 0.0501)
          (3, 0.0505)
          (4, 0.0508)
          (5, 0.0513)
        };
        
        \nextgroupplot[
        title=Yelp,
        ylabel=NDCG@10]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0525)
          (2, 0.0525)
          (3, 0.0525)
          (4, 0.0525)
          (5, 0.0525)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0548)
          (2, 0.0549)
          (3, 0.0574)
          (4, 0.0550)
          (5, 0.0543)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0542)
          (2, 0.0554)
          (3, 0.0564)
          (4, 0.0559)
          (5, 0.0539)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0541)
          (2, 0.0541)
          (3, 0.0546)
          (4, 0.0553)
          (5, 0.0558)
        };
        
	\end{groupplot}
\node at ($(group c1r1) + (370pt, 110pt)$) {\ref{grouplegend}};
\end{tikzpicture}
    \caption{Impact of the different augmentation methods with different proportion $\eta$, $\gamma$, and $\beta$ on HR@10 and NDCG@10. The dash line is the performance of the SASRec method.}
    \label{fig:proportion}
\end{figure*}




==> groupfig2.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
	major grid style={draw=white},
	y axis line style={opacity=0},
	tickwidth=0pt,
}


\begin{figure}
\centering
    \begin{tikzpicture}[scale=0.47]
	\begin{groupplot}[
	    group style={group size=2 by 2,
	        horizontal sep = 50pt,
	        vertical sep=4em
	        }, 
	    width=0.5\textwidth,
	   %
	    xlabel=\large Proportion,
        ylabel=\large HR@20,
        xticklabels={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
        xtick={1,2,3,4, 5, 6, 7, 8, 9},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.85)},font=\bfseries}
	    ]
		\nextgroupplot[
		legend style = {
		  font=\small,
          draw=none, 
          fill=none,
          column sep = 2pt, 
          /tikz/every even column/.append style={column sep=5mm},
          legend columns = -1, 
          legend to name = grouplegend2},
		title=Sports, 
		]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0541)
          (2, 0.0541)
          (3, 0.0541)
          (4, 0.0541)
          (5, 0.0541)
          (6, 0.0541)
          (7, 0.0541)
          (8, 0.0541)
          (9, 0.0541)
        }; \addlegendentry{SASRec}
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0571)
          (2, 0.0596)
          (3, 0.0568)
          (4, 0.0582)
          (5, 0.0574)
          (6, 0.0550)
          (7, 0.0567)
          (8, 0.0545)
          (9, 0.0551)
        };\addlegendentry{Crop}
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0539)
          (2, 0.0540)
          (3, 0.0552)
          (4, 0.0556)
          (5, 0.0567)
          (6, 0.0563)
          (7, 0.0595)
          (8, 0.0585)
          (9, 0.0578)
        };
        \addlegendentry{Mask}
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0508)
          (2, 0.0560)
          (3, 0.0545)
          (4, 0.0540)
          (5, 0.0553)
          (6, 0.0541)
          (7, 0.0550)
          (8, 0.0537)
          (9, 0.0541)
        };\addlegendentry{Reorder}
        
        \nextgroupplot[
        title=Sports,
        ylabel=\large NDCG@20]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0201)
          (2, 0.0201)
          (3, 0.0201)
          (4, 0.0201)
          (5, 0.0201)
          (6, 0.0201)
          (7, 0.0201)
          (8, 0.0201)
          (9, 0.0201)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0216)
          (2, 0.0223)
          (3, 0.0220)
          (4, 0.0220)
          (5, 0.0217)
          (6, 0.0217)
          (7, 0.0219)
          (8, 0.0212)
          (9, 0.0211)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0214)
          (2, 0.0214)
          (3, 0.0210)
          (4, 0.0211)
          (5, 0.0215)
          (6, 0.0217)
          (7, 0.0228)
          (8, 0.0219)
          (9, 0.0219)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0203)
          (2, 0.0213)
          (3, 0.0208)
          (4, 0.0207)
          (5, 0.0207)
          (6, 0.0209)
          (7, 0.0207)
          (8, 0.0206)
          (9, 0.0204)
        };
        
        
        \nextgroupplot[
        title=Yelp,
        ylabel=\large HR@20]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0529)
          (2, 0.0529)
          (3, 0.0529)
          (4, 0.0529)
          (5, 0.0529)
          (6, 0.0529)
          (7, 0.0529)
          (8, 0.0529)
          (9, 0.0529)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0567)
          (2, 0.0558)
          (3, 0.0568)
          (4, 0.0565)
          (5, 0.0598)
          (6, 0.0569)
          (7, 0.0561)
          (8, 0.0576)
          (9, 0.0556)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0537)
          (2, 0.0539)
          (3, 0.0534)
          (4, 0.0529)
          (5, 0.0572)
          (6, 0.0562)
          (7, 0.0536)
          (8, 0.0547)
          (9, 0.0535)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0520)
          (2, 0.0538)
          (3, 0.0525)
          (4, 0.0528)
          (5, 0.0531)
          (6, 0.0529)
          (7, 0.0543)
          (8, 0.0565)
          (9, 0.0550)
        };
        
        \nextgroupplot[
        title=Yelp,
        ylabel=\large NDCG@20]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0188)
          (2, 0.0188)
          (3, 0.0188)
          (4, 0.0188)
          (5, 0.0188)
          (6, 0.0188)
          (7, 0.0188)
          (8, 0.0188)
          (9, 0.0188)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0207)
          (2, 0.0208)
          (3, 0.0220)
          (4, 0.0219)
          (5, 0.0233)
          (6, 0.0217)
          (7, 0.0222)
          (8, 0.0224)
          (9, 0.0221)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.0210)
          (2, 0.0210)
          (3, 0.0206)
          (4, 0.0211)
          (5, 0.0219)
          (6, 0.0214)
          (7, 0.0210)
          (8, 0.0216)
          (9, 0.0209)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.0205)
          (2, 0.0214)
          (3, 0.0208)
          (4, 0.0211)
          (5, 0.0208)
          (6, 0.0211)
          (7, 0.0216)
          (8, 0.0222)
          (9, 0.0216)
        };
        
        
        
	\end{groupplot}
\node at ($(group c1r1) + (110pt, 100pt)$) {\ref{grouplegend2}};
\end{tikzpicture}
    \caption{Impact of the different augmentations with different \large proportion $\eta$, $\gamma$, and $\beta$ on \large HR@20 and \large NDCG@20. The dash line is the performance of the SASRec method.} 
    \label{fig:Proportion2}
\end{figure}




==> lambda.tex <==

\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
	major grid style={draw=white},
	y axis line style={opacity=0},
	tickwidth=0pt,
}


\begin{figure}
\centering
    \begin{tikzpicture}[scale=0.47]
	\begin{groupplot}[
	    group style={group size=2 by 2,
	        horizontal sep = 50pt,
	        vertical sep=4em
	        }, 
	    width=0.5\textwidth,
	   %
	    xlabel=\large Weight,
        ylabel=\large HR@20,
        xticklabels={0.1, 0.5, 1.0, 2.0, 4.0},
        xtick={1,2,3,4,5},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.8,0.85)},font=\bfseries}
	    ]
		\nextgroupplot[
		legend style = {
		  font=\small,
          draw=none, 
          fill=none,
          column sep = 2pt, 
          /tikz/every even column/.append style={column sep=5mm},
          legend columns = -1, 
          legend to name = grouplegend},
		title=Sports, 
		]
		
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0541)
          (2, 0.0541)
          (3, 0.0541)
          (4, 0.0541)
          (5, 0.0541)
        }; \addlegendentry{SASRec}
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0595)
          (2, 0.0567)
          (3, 0.0564)
          (4, 0.0526)
          (5, 0.0522)
        };\addlegendentry{CL4SRec}
        
        \nextgroupplot[
        title=Sports,
        ylabel=\large NDCG@20]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0201)
          (2, 0.0201)
          (3, 0.0201)
          (4, 0.0201)
          (5, 0.0201)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0228)
          (2, 0.0229)
          (3, 0.0227)
          (4, 0.0217)
          (5, 0.0215)
        };
        
        \nextgroupplot[
        title=Yelp,
        ylabel=\large HR@20]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0529)
          (2, 0.0529)
          (3, 0.0529)
          (4, 0.0529)
          (5, 0.0529)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0598)
          (2, 0.0585)
          (3, 0.0587)
          (4, 0.0582)
          (5, 0.0579)
        };
        
        \nextgroupplot[
        title=Yelp,
        ylabel=\large NDCG@20]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0188)
          (2, 0.0188)
          (3, 0.0188)
          (4, 0.0188)
          (5, 0.0188)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0233)
          (2, 0.0233)
          (3, 0.0233)
          (4, 0.0227)
          (5, 0.0224)
        };
        
	\end{groupplot}
\node at ($(group c1r1) + (110pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}
    \caption{Performance comparison on CL4SRec w.r.t. different $\lambda$. The dash line is the performance of SASRec. } 
    \label{fig:lambda}
\end{figure}




==> multitask_fig.tex <==

\tikzset{
  FARROW/.style={arrows={-{Latex[length=1.25mm, width=1.mm]}}},
  DFARROW/.style={arrows={{Latex[length=1.25mm, width=1.mm]}-{Latex[length=1.25mm, width=1.mm]}}},
  origin/.style = {circle, fill=monte_carlo, minimum width=1.8em, align=center, inner sep=0, outer sep=0, font=\scriptsize},
  aug1/.style = {circle, fill=flamingo!72, minimum width=1.8em, align=center, inner sep=0, outer sep=0, font=\scriptsize},
  aug2/.style = {circle, fill=casablanca, minimum width=1.8em, align=center, inner sep=0, outer sep=0, font=\scriptsize},
  encoder/.style = {rectangle, fill=Madang!82, minimum width=11em, minimum height=3em, align=center, rounded corners=3},
  emb_layer/.style = {rectangle, fill=languid_lavender!72, minimum width=11em, minimum height=2em, align=center, rounded corners=3},
  project/.style = {rectangle, fill=hint_green, minimum width=7em, minimum height=2.4em, align=center, rounded corners=2},
  v_rep/.style={
       rectangle split,
       rectangle split part align=base,
       rectangle split horizontal=true,
       rectangle split draw splits=true,
       rectangle split parts=7,
       rectangle split part fill={red!30, blue!20, athens_gray!80, matisse, silver},
       draw=gray, %
       very thin,
       minimum height=2em,
       minimum width=3em,
       inner sep=2.5pt,
       text centered,
       text=gray,
       rounded corners=1
       },
}

\begin{figure*}
\resizebox{0.9\linewidth}{!}{
    \begin{tikzpicture}
    
        
    \node[] (o) at (0, 0) {};
    
    \node [above of=o, node distance=0.8cm, align=center] (v_dots) {$\cdots$};
    \node [origin, left of=v_dots, node distance=0.6cm] (v2) {$v_2$};
    \node [origin, left of=v2, node distance=0.75cm] (v1) {$v_1$};
    \node [origin, right of=v_dots, node distance=0.6cm, inner sep=0, outer sep=0] (v4) {$v_{\scaleto{t-1}{2.8pt}}$};
    \node [origin, right of=v4, node distance=0.75cm] (v5) {$v_t$};
    
    \node [emb_layer, above of=v_dots, node distance=1cm] (o_emb) {embedding layer};
    \node [encoder, above of=o_emb, node distance=1.2cm] (o_enc) {encoder~ $f(\cdot)$};
     \node [dashed, draw=black, fit={([yshift=-0.5mm, xshift=-0.5mm] o_emb.south west) ([yshift=0.5mm, xshift=0.5mm] o_enc.north east)}, inner sep=3] (o_m) {};
     
      \node[v_rep, rectangle split part fill={monte_carlo!62}, above of=o_enc, node distance=1.3cm] (v_i) {
      \nodepart{four} $\,\cdots$
     };
    
    \draw [thick,draw=black!42, decorate,decoration={brace,amplitude=8pt,mirror}] ([xshift=-1mm, yshift=-1mm] v1.south west) -- ([xshift=1mm, yshift=-1mm] v5.south east) node[midway,yshift=-0.5cm] (o_a) {{\small Original behavior sequence} $s$};
    
    
    \node [circle, fill=celestial_blue!72, right of=v5, node distance=3cm, minimum width=1.8em, align=center, inner sep=0, outer sep=0, font=\scriptsize] (v_t) {$v_{\scaleto{t+1}{2.8pt}}$};
    
    \node [emb_layer, above of=v_t, node distance=1cm, minimum width=6em] (t_emb) {embedding layer};
    
     \node[v_rep, rectangle split part fill={celestial_blue!48}, above of=t_emb, node distance=2.5cm] (t_r) {
      \nodepart{four} $\,\cdots$
     };
     
     \node [right of=v_i, node distance=1.5cm] (v_s) {$\bm{s}$};
     \node [left of=t_r, node distance=1.6cm] (t_o) {$\bm{v}_{t+1}$};
    
    \node [left of=v1, node distance=4cm] (b_dots) {$\cdots$};
     \node [aug2, left of=b_dots, node distance=0.6cm] (b2) {$\widetilde{v}_2$};
    \node [aug2, left of=b2, node distance=0.75cm] (b1) {$\widetilde{v}_1$};
    \node [aug2, right of=b_dots, node distance=0.6cm, inner sep=0, outer sep=0] (b4) {$\widetilde{v}_{\scaleto{t-1}{2.8pt}}$};
    \node [aug2, right of=b4, node distance=0.75cm] (b5) {$\widetilde{v}_t$};
    \draw [thick,draw=black!42, decorate,decoration={brace,amplitude=8pt,mirror}] ([xshift=-1mm, yshift=-1mm] b1.south west) -- ([xshift=1mm, yshift=-1mm] b5.south east) node[midway,yshift=-0.5cm] (b_a) {$s^{a_j}$};
    
    \node [emb_layer, above of=b_dots, node distance=1cm] (b_emb) {embedding layer};
    \node [encoder, above of=b_emb, node distance=1.2cm] (b_enc) {encoder~ $f(\cdot)$};
    \node [dashed, draw=black, fit={([yshift=-0.5mm, xshift=-0.5mm] b_emb.south west) ([yshift=0.5mm, xshift=0.5mm] b_enc.north east)}, inner sep=3] (b_m) {};
    
    \node[v_rep, rectangle split part fill={casablanca!62}, above of=b_enc, node distance=1.3cm] (v_b) {
    \nodepart{four} $\,\cdots$
     };
      \node [left of=v_b, node distance=1.6cm] (v_ba) {$\bm{s}^{a_j}$};
    
    \node [left of=b1, node distance=4cm] (a1_dots) {$\cdots$};
    \node [aug1, left of=a1_dots, node distance=0.6cm] (a2) {$\widehat{v}_2$};
    \node [aug1, left of=a2, node distance=0.75cm] (a1) {$\widehat{v}_1$};
    \node [aug1, right of=a1_dots, node distance=0.6cm] (a4) {$\widehat{v}_{\scaleto{t-1}{2.8pt}}$};
    \node [aug1, right of=a4, node distance=0.75cm] (a5) {$\widehat{v}_t$};
    \draw [thick,draw=black!42, decorate,decoration={brace,amplitude=8pt,mirror}] ([xshift=-1mm, yshift=-1mm] a1.south west) -- ([xshift=1mm, yshift=-1mm] a5.south east) node[midway,yshift=-0.5cm] (a_a) {$s^{a_i}$};

    \node [emb_layer, above of=a1_dots, node distance=1cm] (a_emb) {embedding layer};
    \node [encoder, above of=a_emb, node distance=1.2cm] (a_enc) {encoder~ $f(\cdot)$};
    \node [dashed, draw=black, fit={([yshift=-0.5mm, xshift=-0.5mm]a_emb.south west) ([yshift=0.5mm, xshift=0.5mm] a_enc.north east)}, inner sep=3] (a_m) {};
    
    \node[v_rep, rectangle split part fill={flamingo!62}, above of=a_enc, node distance=1.3cm] (v_a) {
    \nodepart{four} $\,\cdots$
     };
     
     \node [right of=v_a, node distance=1.6cm] (v_aa) {$\bm{s}^{a_i}$};
     
    
     \draw[DFARROW, dashed] (a_m) -- (b_m) node [pos=0.5, above, black] (ab){share};
     \draw[DFARROW, dashed] (b_m) -- (o_m) node [pos=0.5, above, black] {share};
     
     
     \node [above of=v_a, node distance=1cm, xshift=26.75mm] (cl_score) {$\bm{s}^{a_i} \cdot \bm{s}^{a_j}$};
     \node [above of=cl_score, node distance=0.8cm] (cl_loss) {contrastive loss};
     \draw[FARROW] (cl_score) -> (cl_loss);
     \draw[FARROW, rounded corners,] (v_a.north) |- (cl_score.west) {} ;
     \draw[FARROW, rounded corners,] (v_b.north) |- (cl_score.east) {} ;
     
     \node [above of=v_i, node distance=1cm, xshift=21.75mm] (rec_score) {$\bm{s} \cdot \bm{v}_{t+1}$};
     \node [above of=rec_score, node distance=0.8cm] (rec_loss) {recommendation loss};
     \draw[FARROW] (rec_score) -> (rec_loss);
     \draw[FARROW, rounded corners,] (v_i.north) |- (rec_score.west) {} ;
     \draw[FARROW, rounded corners,] (t_r.north) |- (rec_score.east) {} ;
    
     \foreach \x in {1,2,4,5}
     {
        \draw[FARROW] (a\x) -- ++(0, 0.7);
        \draw[FARROW] (b\x) -- ++(0, 0.7);
        \draw[FARROW] (v\x) -- ++(0, 0.7);
        \draw[FARROW] ($(a\x.north)+(0, 1.03)$) -- ++(0, 0.4);
        \draw[FARROW] ($(b\x.north)+(0, 1.03)$) -- ++(0, 0.4);
        \draw[FARROW] ($(v\x.north)+(0, 1.03)$) -- ++(0, 0.4);
     }
     \draw[FARROW] (v_t) -> (t_emb);

    \draw[FARROW] (a_enc) -> (v_a);
    \draw[FARROW] (b_enc) -> (v_b);
    \draw[FARROW] (o_enc) -> (v_i);
    \draw[FARROW] (t_emb) -> (t_r);
    \draw[FARROW, dashed] (o_a.south) -- ++(0, -0.3) -- ++(-5.3, 0) -> ++(0, 0.4);
    \draw[FARROW, dashed] (o_a.south) -- ++(0, -0.3) -- ++(-10.7, 0) -> ++(0, 0.4);
    
    \node [right of=a_a, node distance=1.7cm, yshift=-3mm] (aug_1) {$a_i \sim \mathcal{A}$};
    \node [right of=b_a, node distance=1.7cm, yshift=-3mm] (aug_1) {$a_j \sim \mathcal{A}$};
    
    
    \end{tikzpicture} }
    \caption{A simple framework for CL4SRec.
    Two data augmentation methods, $a_i$ and $a_j$, are sampled from the same augmentation set $\mathcal{A}$. 
    They are applied to each user's sequence and then we can obtain two correlated views of each sequence.
    A shared embedding layer and the user representation model $f(\cdot)$ transform the original and augmented sequences to the latent space where the contrastive loss and recommendation loss are applied.}
    \label{fig:multitask}
\end{figure*}




==> sasrec.tex <==
\tikzset{
  emb/.style = {draw, rectangle, fill=flamingo!62, minimum width=3em, minimum height=1.5em, inner sep=0, outer sep=0},
  transformer/.style = {draw, rectangle, fill=Madang, minimum width=3em, minimum height=1.5em, font=\scriptsize},
  norm/.style = {draw, rectangle, fill=spring_sun, minimum width=4.5em, minimum height=1em, inner sep=0, outer sep=0},
  dropout/.style = {draw, rectangle, fill=hint_green, minimum width=4.5em, minimum height=1em, inner sep=0, outer sep=0},
  mh/.style = {draw, rectangle, fill=dairy_cream, minimum width=4.5em, minimum height=1.5em},
  ff/.style = {draw, rectangle, fill=french_pass, minimum width=4.5em, minimum height=1.5em},
  posemb/.style = {draw, rectangle, fill=watusi, minimum width=3em, minimum height=1.3em, inner sep=0, outer sep=0},
  proj/.style = {draw, rectangle, fill=Madang, minimum width=3em, minimum height=1.5em, inner sep=0, outer sep=0},
  FARROW/.style={arrows={-{Latex[length=1mm, width=0.8mm]}}}
}

\begin{figure}
\centering
\resizebox{0.46\textwidth}{!}{
\begin{tikzpicture}

\node[] (e1) at (0, 0) {};
\node[right of=e1, node distance=1.2cm] (e2) {};
\node[right of=e2, node distance=1.2cm] (e3) {};
\node[right of=e3, node distance=2cm] (e4) {};

\node[emb, above of=e1, node distance=0.6cm, minimum height=1.2em] (sa1) {$\bm{v}_1$};
\node[emb, above of=e3, node distance=0.6cm, minimum height=1.2em] (sa3) {$\bm{v}_{\scaleto{|s_u|-1}{5pt}}$};
\node[emb, above of=e4, node distance=0.6cm, minimum height=1.2em] (sa4) {$\bm{v}_{\scaleto{|s_u|}{5pt}}$};
\foreach \x in {1,3,4}
{
\node[transformer, above of=sa\x, node distance=1cm, minimum height=1.2em, inner sep=0, outer sep=0] (st\x) {Trm};
\node[transformer, above of=st\x, node distance=1cm, minimum height=1.2em, inner sep=0, outer sep=0] (stt\x) {Trm};
}

\node[right of=sa1, node distance=1.2cm, minimum height=1.2em] (sa2) {$\ldots$};

\node[posemb, below of=sa1, node distance=0.8cm] (pe1) {$\bm{p}_1$};
\node[below of=sa2, node distance=0.8cm] (pe2) {$\cdots$};
\node[posemb, below of=sa3, node distance=0.8cm] (pe3) {$\bm{p}_{\scaleto{|s_u|-1}{5pt}}$};
\node[posemb, below of=sa4, node distance=0.8cm] (pe4) {$\bm{p}_{\scaleto{|s_u|}{5pt}}$};

\node[below of=pe1, node distance=0.7cm] (si1) {$v_1$};
\node[below of=pe3, node distance=0.7cm] (si3) {$v_{\scaleto{|s_u|-1}{5pt}}$};
\node[below of=pe4, node distance=0.7cm] (si4) {$v_{\scaleto{|s_u|}{5pt}}$};


\draw[FARROW] (si1.east) -- ++(0.45, 0) |-  (sa1.east) ;
\foreach \x in {1,3,4}
{
\node[below of=sa\x, node distance=0.4cm] (add\x) {\large\textbf{+}};
\draw[FARROW] (si\x.east) -- ++(0.45, 0) |-  (sa\x.east) ;
\draw[FARROW] (si\x) -- (pe\x) ;
}


\node[below of=pe2, node distance=0.7cm, minimum height=1.2em] (si2) {$\ldots$};
\node[above of=sa2, node distance=0.8cm, minimum height=1.2em] (st2) {$\ldots$};
\node[above of=st2, node distance=0.8cm, minimum height=1.2em] (stt2) {$\ldots$};
\node[above of=stt1, node distance=0.7cm] (so1) {$v_2$};
\node[above of=stt3, node distance=0.7cm] (so3) {$v_{\scaleto{|s_u|}{5pt}}$};
\node[above of=stt4, node distance=0.7cm] (so4) {$v_{\scaleto{|s_u|+1}{5pt}}$};

\foreach \x in {1,3,4}
{
\draw[FARROW] (sa\x.north) -> (st\x.south) ;
\draw[FARROW] (st\x.north) -> (stt\x.south) ;
\draw[FARROW] (stt\x) -> ($(so\x.south)-(0,-0.08)$) ;
}

\foreach \x/\y in {1/3, 1/4, 3/4}
{
\draw[FARROW] (sa\x.north) -> (st\y.south) ;
\draw[FARROW] (st\x.north) -> (stt\y.south) ;
}

\draw[thick,dotted]  ($(si1.south west)+(-0.4, 0)$) rectangle ($(so4.north east)+(0.4, 0)$);
\node[below of=si2, node distance=1.1cm, xshift=1cm] (sas) {(a) SASRec model architecture.};

 

\node[mh, right of=e4, node distance=2.7cm, align=center, font=\scriptsize, yshift=-0.3cm] (trm1) {Multi-Head\\ Attention};
\node[dropout, above of=trm1, node distance=0.75cm, align=center, font=\scriptsize] (do1) {Dropout};
\node[norm, above of=do1, node distance=0.6cm, align=center, font=\scriptsize] (n1) {Add \& Norm};

\draw[FARROW] (trm1) edge (do1);
\draw[FARROW] (do1) edge (n1);

\node[ff, above of=n1, node distance=1cm, align=center, font=\scriptsize] (ff1) {Position-wise\\Feed-Forward};
\node[dropout, above of=ff1, node distance=0.75cm, align=center, font=\scriptsize] (do2) {Dropout};
\node[norm, above of=do2, node distance=0.6cm, align=center, font=\scriptsize] (n2) {Add \& Norm};

\draw[FARROW] (n1) edge (ff1);
\draw[FARROW] (ff1) edge (do2);
\draw[FARROW] (do2) edge (n2);

\node[below of=trm1, node distance=1.2cm, align=center, font=\small] (input) {input};
\node[above of=n2, node distance=0.8cm, align=center, font=\scriptsize] (out) {};
\node[right of=out, node distance=0.7cm, align=center, font=\scriptsize, yshift=-0.35cm] (aa) {Trm};


\draw[FARROW] (n2) edge (out);
\draw[FARROW] (input) edge (trm1);

\draw[FARROW] ($(input.north)-(0,-0.3)$) -- ++(-1, 0) |- (n1.west) ;
\draw[FARROW] ($(n1.north)-(0,-0.3)$) -- ++(-1, 0) |- (n2.west) ;

\draw[thick,dotted, fill opacity=0.1, fill=bgc]  ($(input.south west)+(-0.8, 0.6)$) rectangle ($(out.north east)+(0.8, -0.6)$);

    

\node[below of=input, node distance=0.5cm] (trm) {(b) Transformer Layer.};


\end{tikzpicture}}
    \caption{A brief architecture of SASRec model and Transformer Encoder Layer.}
    \label{fig:model}
\end{figure}


==> sparsity.tex <==

\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
	major grid style={draw=white},
	y axis line style={opacity=0},
	tickwidth=0pt,
}


\begin{figure}
\centering
    \begin{tikzpicture}[scale=0.47]
	\begin{groupplot}[
	    group style={group size=2 by 2,
	        horizontal sep = 42pt,
	        vertical sep=5em
	        }, 
	    width=0.5\textwidth,
	   %
	    xlabel=Proportion,
        ylabel=HR@10,
        xticklabels={100\%, 80\%, 60\%, 40\%, 20\%},
        xtick={1,2,3,4, 5},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.2,0.85)},font=\bfseries}
	    ]
		\nextgroupplot[
		legend style = {
		  font=\small,
          draw=none, 
          fill=none,
          column sep = 2pt, 
          /tikz/every even column/.append style={column sep=5mm},
          legend columns = -1, 
          legend to name = grouplegend},
		title=Beauty, 
		]
		
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0715)
          (2, 0.0495)
          (3, 0.0405)
          (4, 0.0294)
          (5, 0.0262)
        }; \addlegendentry{SASRec}
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0784)
          (2, 0.0509)
          (3, 0.0441)
          (4, 0.0350)
          (5, 0.0295)
        };\addlegendentry{CP4Rec}
        
        \nextgroupplot[
        title=Yelp,
        ylabel=HR@10]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0761)
          (2, 0.0686)
          (3, 0.0673)
          (4, 0.0669)
          (5, 0.0647)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0784)
          (2, 0.0744)
          (3, 0.0734)
          (4, 0.0722)
          (5, 0.0667)
        };
        
        \nextgroupplot[
        title=Beauty,
        ylabel=NDCG@10]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0384)
          (2, 0.0256)
          (3, 0.0216)
          (4, 0.0150)
          (5, 0.0137)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0423)
          (2, 0.0270)
          (3, 0.0232)
          (4, 0.0191)
          (5, 0.0157)
        };
        
        \nextgroupplot[
        title=Yelp,
        ylabel=NDCG@10]
         \addplot[dashed, thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0525)
          (2, 0.0470)
          (3, 0.0464)
          (4, 0.0462)
          (5, 0.0456)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0564)
          (2, 0.0522)
          (3, 0.0507)
          (4, 0.0509)
          (5, 0.0488)
        };
        
	\end{groupplot}
\node at ($(group c1r1) + (110pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}
    \caption{Performance comparison on CP4Rec and SASRec w.r.t. the different amounts of training samples. 
    }
    \label{fig:sparsity}
\end{figure}




==> user_friends_dist.tex <==
\begin{figure}
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white, line width=1pt},
    minor grid style=white,
    draw=none,
  },
  minor tick num=1,
}
\centering
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}
      \begin{axis}[
        xlabel=\huge Example,
        ylabel=\huge Count,
        ymin=0, ymax=220, ytick distance=20,
        xmax=1, xmin=-1, xtick distance=0.1,
        x tick label style={
        font=\small,
        scaled ticks=false,
        /pgf/number format/fixed,
        /pgf/number format/precision=2},
        y tick label style={
        font=\normalsize,
        },
        y label style={
         yshift=3mm
        },
        x label style={
         yshift=-2mm
        },
        legend style={
          legend image post style={scale=2},
          font=\Large,
          fill=gallery,
          draw=none,
          draw opacity=0,
          legend cell align=left,
          legend columns=1,
          at={(0.1, 0.97)},
          anchor=north,
          row sep=2mm,
          column sep=2mm,
          /tikz/every even column/.append style={column sep=1mm}
        },
        width=\textwidth,
        height=0.618\textwidth,
        ybar=0pt, %
        bar shift=0pt,
        bar width=10pt,
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        legend entries = {cl, sas}
        ]
        \addplot[draw=none, fill=matisse, opacity=0.5] coordinates {
        (-0.50, 2)
        (-0.45, 2)
        (-0.40, 2)
        (-0.35, 2)
        (-0.30, 5)
        (-0.25, 2)
        (-0.20, 10)
        (-0.15, 20)
        (-0.10, 11)
        (-0.05, 13)
        (0.00, 20)
        (0.05, 15)
        (0.10, 27)
        (0.15, 28)
        (0.20, 30)
        (0.25, 40)
        (0.30, 70)
        (0.35, 74)
        (0.40, 79)
        (0.45, 103)
        (0.50, 111)
        (0.55, 151)
        (0.60, 157)
        (0.65, 191)
        (0.70, 182)
        (0.75, 200)
        (0.80, 207)
        (0.85, 166)
        (0.90, 114)
        (0.95, 26)
          };        
        \addplot[draw=none, fill=flamingo, opacity=0.5] coordinates {
        (-0.35, 1)
        (-0.30, 6)
        (-0.25, 3)
        (-0.20, 12)
        (-0.15, 9)
        (-0.10, 19)
        (-0.05, 33)
        (0.00, 26)
        (0.05, 34)
        (0.10, 37)
        (0.15, 45)
        (0.20, 37)
        (0.25, 57)
        (0.30, 75)
        (0.35, 107)
        (0.40, 147)
        (0.45, 157)
        (0.50, 186)
        (0.55, 212)
        (0.60, 211)
        (0.65, 170)
        (0.70, 177)
        (0.75, 144)
        (0.80, 98)
        (0.85, 39)
        (0.90, 7)
        (0.95, 11)
          };
      \end{axis}
      
    \end{tikzpicture}}
    \caption{Comparison of cosine similarity distribution between friends in the Yelp dataset. Each bar at the range $[x, x+0.05)$ demonstrates the count of users whose similarity score with her/his friends falls in this range.}
  \label{user}
\end{figure}


